Sturmian and infinitely desubstitutable words accepted by an {\omega}-automaton

Given an $\omega$-automaton and a set of substitutions, we look at which accepted words can also be defined through these substitutions, and in particular if there is at least one. We introduce a method using desubstitution of $\omega$-automata to describe the structure of preimages of accepted words under arbitrary sequences of homomorphisms: this takes the form of a meta-$\omega$-automaton. We decide the existence of an accepted purely substitutive word, as well as the existence of an accepted fixed point. In the case of multiple substitutions (non-erasing homomorphisms), we decide the existence of an accepted infinitely desubstitutable word, with possibly some constraints on the sequence of substitutions e.g. Sturmian words or Arnoux-Rauzy words). As an application, we decide when a set of finite words codes e.g. a Sturmian word. As another application, we also show that if an $\omega$-automaton accepts a Sturmian word, it accepts the image of the full shift under some Sturmian morphism.

==> tikz/CEx1.tex <==
\begin{tikzpicture}

\node[circle, draw] (a) at (0,0) {};
\node[circle, draw] (b) at (1,0) {};
\node[circle, draw] (c) at (0.5, 0.866) {};

\draw[->, >=latex, loop left] (a) to node[left]{0} (a);
\draw[->, >=latex, loop above] (c) to node[above]{0} (c);
\draw[->, >=latex, loop right] (b) to node[right]{0} (b);
\draw[->, >=latex] (a) to node[below]{1} (b);
\draw[->, >=latex] (b) to node[right]{1} (c);
\draw[->, >=latex] (c) to node[left]{1} (a);

\end{tikzpicture}

==> tikz/CEx3.tex <==
\begin{tikzpicture}
    \node[circle, draw] (a) at (0,0) {};
    \node[circle, draw] (b) at (1,0) {};
    \node[circle, draw] (c) at (0.5, 0.866) {};

    \draw[->, >=latex, loop left] (a) to node[left]{0} (a); 
    \draw[->, >=latex] (b) to node[below]{0} (a); 
    \draw[->, >=latex, loop above] (c) to node[left]{1} (c); 
    \draw[->, >=latex] (a) to node[left]{1} (c); 
    \draw[->, >=latex, loop right] (b) to node[right]{2} (b); 
    \draw[->, >=latex] (c) to node[right]{2} (b); 
\end{tikzpicture}
